Where Should Society Draw the Line? A Social Choice Approach to Collective Consent

Society constantly has to determine the boundaries of what it deems acceptable, from legislative decisions to the guardrails governing autonomous systems. We initiate the axiomatic study of collective consent: given individuals' attitudes toward options, which options should receive societal consent? We organize our analysis around three principles: sufficient support, minority protection, and dominance by decisively better options. Each captures a distinct reason for withholding societal consent from an option. For each principle, we develop a corresponding solution concept that transparently implements the principle and is canonical in a mathematically precise sense. For example, for minority protection, the resulting concept is a consent-adapted version of Moulin's Proportional Veto Core. Balancing multiple principles simultaneously is more challenging. To address this, we develop a game-theoretic characterization of our veto core that naturally gives rise to a family of related concepts. From this family, we identify the Approval-Weighted Veto Core as particularly desirable. By making minorities' blocking power depend on the approval support of the options being challenged, it smoothly interpolates between proportional minority protection and majority support. Experiments on five datasets spanning high-stakes decision-making (such as political elections, ethical AI evaluations, and moral decision-making) show that solution concepts violating a principle in theory also violate it empirically.

==> Current_Work/Neurips/plots/Synthetic_MoralVariation_Plots/moral_selectivity.tex <==
% Auto-generated by paper_figures.py.  Self-contained --
% requires only \usepackage{pgfplots} (and \usepackage{tikz},
% which pgfplots loads transitively).  Drop-in usage:
%
%   \begin{figure}[t]
%     \centering
%     \input{diagram1_selection_fraction.tex}
%     \caption{Fraction of candidates selected, by rule and dataset.}
%     \label{fig:selection_fraction}
%   \end{figure}
%
% Bars and legend match the PNG version exactly.
\definecolor{papercolord1rule0}{RGB}{31,119,180}
\definecolor{papercolord1rule1}{RGB}{255,127,14}
\definecolor{papercolord1rule2}{RGB}{44,160,44}
\definecolor{papercolord1rule3}{RGB}{214,39,40}
\definecolor{papercolord1rule4}{RGB}{148,103,189}
\definecolor{papercolord1rule5}{RGB}{140,86,75}
\definecolor{papercolord1rule6}{RGB}{227,119,194}

\begin{tikzpicture}
    \begin{axis}[
        ybar=0.5pt,
        bar width=5pt,
        width=\linewidth,
        height=5cm,
        ymin=0, ymax=1.0,
        ylabel={avg $f|(\mathcal{I})|/m$ across elections},
        ylabel style={font=\small},
        symbolic x coords={Opt.\,1 $\alpha$=0.20,Opt.\,1 $\alpha$=0.30,Opt.\,1 $\alpha$=0.40,Opt.\,2 $q$=0.25,Opt.\,2 $q$=0.50,Opt.\,2 $q$=0.75},
        xtick=data,
        x tick label style={font=\small},
        y tick label style={font=\footnotesize},
        ymajorgrids=true,
        grid style={dashed,gray!30},
        legend style={
            at={(0.5,-0.18)},
            anchor=north,
            legend columns=7,
            /tikz/every even column/.append style={column sep=4pt},
            font=\footnotesize,
            draw=none,
        },
        enlarge x limits=0.12,
    ]
        \addplot+[ybar, fill=papercolord1rule0, draw=black, line width=0.3pt] coordinates {(Opt.\,1 $\alpha$=0.20,0.1950) (Opt.\,1 $\alpha$=0.30,0.3020) (Opt.\,1 $\alpha$=0.40,0.3970) (Opt.\,2 $q$=0.25,0.4880) (Opt.\,2 $q$=0.50,0.4870) (Opt.\,2 $q$=0.75,0.4670)};
        \addlegendentry{Maj. Threshold}
        \addplot+[ybar, fill=papercolord1rule1, draw=black, line width=0.3pt] coordinates {(Opt.\,1 $\alpha$=0.20,0.3010) (Opt.\,1 $\alpha$=0.30,0.3740) (Opt.\,1 $\alpha$=0.40,0.4550) (Opt.\,2 $q$=0.25,0.5430) (Opt.\,2 $q$=0.50,0.5280) (Opt.\,2 $q$=0.75,0.5270)};
        \addlegendentry{DVC}
        \addplot+[ybar, fill=papercolord1rule2, draw=black, line width=0.3pt] coordinates {(Opt.\,1 $\alpha$=0.20,0.1910) (Opt.\,1 $\alpha$=0.30,0.2920) (Opt.\,1 $\alpha$=0.40,0.3830) (Opt.\,2 $q$=0.25,0.4680) (Opt.\,2 $q$=0.50,0.4700) (Opt.\,2 $q$=0.75,0.4490)};
        \addlegendentry{AWVC}
        \addplot+[ybar, fill=papercolord1rule3, draw=black, line width=0.3pt] coordinates {(Opt.\,1 $\alpha$=0.20,0.0320) (Opt.\,1 $\alpha$=0.30,0.0670) (Opt.\,1 $\alpha$=0.40,0.1060) (Opt.\,2 $q$=0.25,0.1660) (Opt.\,2 $q$=0.50,0.1660) (Opt.\,2 $q$=0.75,0.1630)};
        \addlegendentry{DSS $\circ$ AWVC}
        \addplot+[ybar, fill=papercolord1rule4, draw=black, line width=0.3pt] coordinates {(Opt.\,1 $\alpha$=0.20,0.0320) (Opt.\,1 $\alpha$=0.30,0.0670) (Opt.\,1 $\alpha$=0.40,0.1060) (Opt.\,2 $q$=0.25,0.1660) (Opt.\,2 $q$=0.50,0.1660) (Opt.\,2 $q$=0.75,0.1630)};
        \addlegendentry{DSS}
        \addplot+[ybar, fill=papercolord1rule5, draw=black, line width=0.3pt] coordinates {(Opt.\,1 $\alpha$=0.20,0.1850) (Opt.\,1 $\alpha$=0.30,0.2860) (Opt.\,1 $\alpha$=0.40,0.3900) (Opt.\,2 $q$=0.25,0.4780) (Opt.\,2 $q$=0.50,0.4760) (Opt.\,2 $q$=0.75,0.4580)};
        \addlegendentry{ARU}
        \addplot+[ybar, fill=papercolord1rule6, draw=black, line width=0.3pt] coordinates {(Opt.\,1 $\alpha$=0.20,0.0320) (Opt.\,1 $\alpha$=0.30,0.0670) (Opt.\,1 $\alpha$=0.40,0.1060) (Opt.\,2 $q$=0.25,0.1660) (Opt.\,2 $q$=0.50,0.1660) (Opt.\,2 $q$=0.75,0.1630)};
        \addlegendentry{MMOD}
    \end{axis}
\end{tikzpicture}

==> Current_Work/Neurips/plots/Synthetic_MoralVariation_Plots/synthetic_selection_fraction.tex <==
% Auto-generated by paper_figures.py.  Self-contained --
% requires only \usepackage{pgfplots} (and \usepackage{tikz},
% which pgfplots loads transitively).  Drop-in usage:
%
%   \begin{figure}[t]
%     \centering
%     \input{diagram1_selection_fraction.tex}
%     \caption{Fraction of candidates selected, by rule and dataset.}
%     \label{fig:selection_fraction}
%   \end{figure}
%
% Bars and legend match the PNG version exactly.
\definecolor{papercolord1rule0}{RGB}{31,119,180}
\definecolor{papercolord1rule1}{RGB}{255,127,14}
\definecolor{papercolord1rule2}{RGB}{44,160,44}
\definecolor{papercolord1rule3}{RGB}{214,39,40}
\definecolor{papercolord1rule4}{RGB}{148,103,189}
\definecolor{papercolord1rule5}{RGB}{140,86,75}
\definecolor{papercolord1rule6}{RGB}{227,119,194}

\begin{tikzpicture}
    \begin{axis}[
        ybar=0.5pt,
        bar width=5pt,
        width=\linewidth,
        height=5cm,
        ymin=0, ymax=1.0,
        ylabel={avg $|f(\mathcal{I})|/m$ across elections},
        ylabel style={font=\small},
        symbolic x coords={IC,Mallows $\phi$=0.2,Mallows $\phi$=0.5,Mallows $\phi$=0.8,Spatial 1D,Spatial 2D},
        xtick=data,
        x tick label style={font=\small},
        y tick label style={font=\footnotesize},
        ymajorgrids=true,
        grid style={dashed,gray!30},
        legend style={
            at={(0.5,-0.18)},
            anchor=north,
            legend columns=7,
            /tikz/every even column/.append style={column sep=4pt},
            font=\footnotesize,
            draw=none,
        },
        enlarge x limits=0.12,
    ]
        \addplot+[ybar, fill=papercolord1rule0, draw=black, line width=0.3pt] coordinates {(IC,0.5540) (Mallows $\phi$=0.2,0.4940) (Mallows $\phi$=0.5,0.5520) (Mallows $\phi$=0.8,0.5660) (Spatial 1D,0.5840) (Spatial 2D,0.1160)};
        \addlegendentry{Maj. Threshold}
        \addplot+[ybar, fill=papercolord1rule1, draw=black, line width=0.3pt] coordinates {(IC,0.7960) (Mallows $\phi$=0.2,0.6040) (Mallows $\phi$=0.5,0.6740) (Mallows $\phi$=0.8,0.7180) (Spatial 1D,0.4460) (Spatial 2D,0.4860)};
        \addlegendentry{DVC}
        \addplot+[ybar, fill=papercolord1rule2, draw=black, line width=0.3pt] coordinates {(IC,0.1400) (Mallows $\phi$=0.2,0.4020) (Mallows $\phi$=0.5,0.4460) (Mallows $\phi$=0.8,0.2140) (Spatial 1D,0.2200) (Spatial 2D,0.0760)};
        \addlegendentry{AWVC}
        \addplot+[ybar, fill=papercolord1rule3, draw=black, line width=0.3pt] coordinates {(IC,0.1120) (Mallows $\phi$=0.2,0.2000) (Mallows $\phi$=0.5,0.2020) (Mallows $\phi$=0.8,0.1600) (Spatial 1D,0.1580) (Spatial 2D,0.0640)};
        \addlegendentry{DSS $\circ$ AWVC}
        \addplot+[ybar, fill=papercolord1rule4, draw=black, line width=0.3pt] coordinates {(IC,0.3400) (Mallows $\phi$=0.2,0.2000) (Mallows $\phi$=0.5,0.2020) (Mallows $\phi$=0.8,0.2400) (Spatial 1D,0.2100) (Spatial 2D,0.2240)};
        \addlegendentry{DSS}
        \addplot+[ybar, fill=papercolord1rule5, draw=black, line width=0.3pt] coordinates {(IC,0.1540) (Mallows $\phi$=0.2,0.4120) (Mallows $\phi$=0.5,0.3960) (Mallows $\phi$=0.8,0.2120) (Spatial 1D,0.0540) (Spatial 2D,0.0060)};
        \addlegendentry{ARU}
        \addplot+[ybar, fill=papercolord1rule6, draw=black, line width=0.3pt] coordinates {(IC,0.2020) (Mallows $\phi$=0.2,0.2000) (Mallows $\phi$=0.5,0.2000) (Mallows $\phi$=0.8,0.2020) (Spatial 1D,0.2020) (Spatial 2D,0.2000)};
        \addlegendentry{MMOD}
    \end{axis}
\end{tikzpicture}

==> Current_Work/Neurips/plots/correlation_epsilon_omega/clamped_histogram_simple.tex <==
% Auto-generated by evaluate_critical_epsilon.py.
% Self-contained -- requires \usepackage{pgfplots} only.
%
% IMPORTANT layout requirement (same as the scatter pgfplots file):
%   The companion data file ``clamped_histogram_simple.dat'' is referenced inside this
%   .tex by the relative path ``plots/clamped_histogram_simple.dat''.  pgfplots
%   resolves table paths relative to the directory pdflatex is
%   invoked from (the paper's main .tex), NOT relative to this file.
%   So both files must live in a ``plots/'' subdirectory of the
%   paper's main directory.  If you copy them elsewhere, edit each
%   ``\addplot ... table {...}'' line below to match.
%
% Paper-friendly usage:
%
%   \begin{figure}[t]
%       \centering
%       \resizebox{\textwidth}{!}{\input{plots/clamped_histogram_simple.tex}}
%       \caption{...}
%   \end{figure}
%
% At a glance: 414/1048 elections (39.5\%) have
% zero clamped candidates for the simple variant.  The remaining
% mass is distributed across the higher-count bins.
\definecolor{papercoldshsynthetic}{RGB}{31,119,180}
\definecolor{papercoldshkidney}{RGB}{255,127,14}
\definecolor{papercoldshmmachine}{RGB}{44,160,44}
\definecolor{papercoldshpolitics}{RGB}{214,39,40}
\definecolor{papercoldshcoval}{RGB}{148,103,189}

\begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
        bar width=12pt,
        width=\linewidth, height=6cm,
        xlabel={candidates per election with $\varepsilon^*$ clamped (uncomputable)},
        ylabel={\# elections},
        xlabel style={font=\small}, ylabel style={font=\small},
        x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        ymajorgrids=true, grid style={dashed,gray!30},
        symbolic x coords={b0, b1to8, b9to16, b17to24, b25to32, b33to40, b41to48, b49to56, b57to64, b65to67},
        xtick=data,
        xticklabels={{0}, {1--8}, {9--16}, {17--24}, {25--32}, {33--40}, {41--48}, {49--56}, {57--64}, {65--67}},
        enlarge x limits=0.06,
        legend style={
            at={(0.5,-0.22)}, anchor=north,
            legend columns=5, draw=none,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=6pt},
        },
    ]
        \addplot+[ybar, fill=papercoldshsynthetic, draw=papercoldshsynthetic!70!black, line width=0.3pt] table[x=bin, y=synthetic] {{Current_Work/Neurips/plots/correlation_epsilon_omega/clamped_histogram_simple.dat}};
        \addplot+[ybar, fill=papercoldshkidney, draw=papercoldshkidney!70!black, line width=0.3pt] table[x=bin, y=kidney] {{Current_Work/Neurips/plots/correlation_epsilon_omega/clamped_histogram_simple.dat}};
        \addplot+[ybar, fill=papercoldshmmachine, draw=papercoldshmmachine!70!black, line width=0.3pt] table[x=bin, y=mmachine] {{Current_Work/Neurips/plots/correlation_epsilon_omega/clamped_histogram_simple.dat}};
        \addplot+[ybar, fill=papercoldshpolitics, draw=papercoldshpolitics!70!black, line width=0.3pt] table[x=bin, y=politics] {{Current_Work/Neurips/plots/correlation_epsilon_omega/clamped_histogram_simple.dat}};
        \addplot+[ybar, fill=papercoldshcoval, draw=papercoldshcoval!70!black, line width=0.3pt] table[x=bin, y=coval] {{Current_Work/Neurips/plots/correlation_epsilon_omega/clamped_histogram_simple.dat}};
        \legend{Synthetic ($n=600$), Kidney ($n=60$), Moral Machine ($n=60$), Political ($n=9$), CoVal ($n=319$)}
    \end{axis}
\end{tikzpicture}

==> Current_Work/Neurips/plots/correlation_epsilon_omega/pooled_scatter_simple.tex <==
% Auto-generated by evaluate_critical_epsilon.py.
% Self-contained -- requires \usepackage{pgfplots} only.
%
% IMPORTANT layout requirement:
%   The companion data file ``pooled_scatter_simple.dat'' is referenced inside this
%   .tex by the relative path ``plots/pooled_scatter_simple.dat''.  pgfplots
%   resolves table paths relative to the directory pdflatex is
%   invoked from (the paper's main .tex), NOT relative to this file.
%   So both files must live in a ``plots/'' subdirectory of the
%   paper's main directory.  If you copy them elsewhere, edit the
%   ``\addplot table {...}'' line below to match.
%
% Paper-friendly usage:
%
%   \begin{figure}[t]
%       \centering
%       \resizebox{\textwidth}{!}{\input{plots/pooled_scatter_simple.tex}}
%       \caption{...}
%   \end{figure}
%
% Excluded from this scatter: 6505 LP-clamped; 963 at $\pm\infty$.
\definecolor{papercoldssynthetic}{RGB}{31,119,180}
\definecolor{papercoldskidney}{RGB}{255,127,14}
\definecolor{papercoldsmmachine}{RGB}{44,160,44}
\definecolor{papercoldspolitics}{RGB}{214,39,40}
\definecolor{papercoldscoval}{RGB}{148,103,189}

\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth, height=7cm,
        xlabel={critical $\omega^*$ (high $=$ robust)},
        ylabel={critical $\varepsilon^*$ ($>0$: blocked)},
        xlabel style={font=\small}, ylabel style={font=\small},
        x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        ymajorgrids=true, grid style={dashed,gray!30},
        scatter/classes={
            synthetic={mark=*, mark size=1.2pt, papercoldssynthetic, opacity=0.55},
            kidney={mark=*, mark size=1.2pt, papercoldskidney, opacity=0.55},
            mmachine={mark=*, mark size=1.2pt, papercoldsmmachine, opacity=0.55},
            politics={mark=*, mark size=1.2pt, papercoldspolitics, opacity=0.55},
            coval={mark=*, mark size=1.2pt, papercoldscoval, opacity=0.55}
        },
        legend style={
            at={(0.5,-0.20)}, anchor=north,
            legend columns=5, draw=none,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=6pt},
        },
    ]
        \addplot[scatter, only marks, scatter src=explicit symbolic]
            table[meta=source] {{Current_Work/Neurips/plots/correlation_epsilon_omega/pooled_scatter_simple_downsampled.dat}};
        \addplot[gray, dashed, thick, forget plot]
            coordinates {(-0.346,0) (7.499,0)};
        \legend{Synthetic ($n=2578$), Kidney ($n=2294$), Moral Machine ($n=3293$), Political ($n=61$), CoVal ($n=685$)}
    \end{axis}
\end{tikzpicture}

==> Current_Work/Neurips/plots/diagram1_selection_fraction.tex <==
% Auto-generated by paper_figures.py.  Self-contained --
% requires only \usepackage{pgfplots} (and \usepackage{tikz},
% which pgfplots loads transitively).  Drop-in usage:
%
%   \begin{figure}[t]
%     \centering
%     \input{diagram1_selection_fraction.tex}
%     \caption{Fraction of candidates selected, by rule and dataset.}
%     \label{fig:selection_fraction}
%   \end{figure}
%
% Bars and legend match the PNG version exactly.
\definecolor{papercolord1rule0}{RGB}{31,119,180}
\definecolor{papercolord1rule1}{RGB}{255,127,14}
\definecolor{papercolord1rule2}{RGB}{44,160,44}
\definecolor{papercolord1rule3}{RGB}{214,39,40}
\definecolor{papercolord1rule4}{RGB}{148,103,189}
\definecolor{papercolord1rule5}{RGB}{140,86,75}
\definecolor{papercolord1rule6}{RGB}{227,119,194}
\begin{tikzpicture}
    \begin{axis}[
        ybar=0.5pt,
        bar width=5pt,
        width=\linewidth,
        height=3.5cm,
        ymin=0, ymax=1.0,
        ylabel={avg. $|f(\mathcal
        {I})|/m$},
        ylabel style={font=\small},
        symbolic x coords={CoVal,Synthetic,Political,Kidney,Moral Machine},
        xtick=data,
        x tick label style={font=\small},
        y tick label style={font=\footnotesize},
        ymajorgrids=true,
        grid style={dashed,gray!30},
        legend image code/.code={
            \draw[#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            at={(0.5,1.4)},
            anchor=north,
            legend columns=7,
            /tikz/every even column/.append style={column sep=4pt},
            font=\footnotesize,
            draw=none,
        },
        enlarge x limits=0.12,
    ]
        \addplot[ybar, fill=papercolord1rule0, draw=black, line width=0.3pt] coordinates {(CoVal,0.7955) (Synthetic,0.4777) (Political,0.1182) (Kidney,0.5045) (Moral Machine,0.3893)};
        \addlegendentry{Maj. Threshold}
        \addplot[ybar, fill=papercolord1rule1, draw=black, line width=0.3pt] coordinates {(CoVal,0.8307) (Synthetic,0.6207) (Political,0.9798) (Kidney,0.7920) (Moral Machine,0.4547)};
        \addlegendentry{DVC}
        \addplot[ybar, fill=papercolord1rule2, draw=black, line width=0.3pt] coordinates {(CoVal,0.6873) (Synthetic,0.2497) (Political,0.1182) (Kidney,0.4633) (Moral Machine,0.3755)};
        \addlegendentry{AWVC}
        \addplot[ybar, fill=papercolord1rule3, draw=black, line width=0.3pt] coordinates {(CoVal,0.3683) (Synthetic,0.1493) (Political,0.0795) (Kidney,0.0120) (Moral Machine,0.1167)};
        \addlegendentry{DSS $\circ$ AWVC}
        \addplot[ybar, fill=papercolord1rule4, draw=black, line width=0.3pt] coordinates {(CoVal,0.3801) (Synthetic,0.2360) (Political,0.0887) (Kidney,0.0120) (Moral Machine,0.1167)};
        \addlegendentry{DSS}
        \addplot[ybar, fill=papercolord1rule5, draw=black, line width=0.3pt] coordinates {(CoVal,0.6552) (Synthetic,0.2057) (Political,0.0000) (Kidney,0.4903) (Moral Machine,0.3788)};
        \addlegendentry{ARU}
        \addplot[ybar, fill=papercolord1rule6, draw=black, line width=0.3pt] coordinates {(CoVal,0.3292) (Synthetic,0.2010) (Political,0.0887) (Kidney,0.0100) (Moral Machine,0.1167)};
        \addlegendentry{MMOD}
    \end{axis}
\end{tikzpicture}

==> Current_Work/Neurips/plots/m_sweep/m_sweep_minority_protection.tex <==
% Auto-generated by experiment_m_sweep.py.  Self-contained --
% requires only \usepackage{pgfplots}.  Drop-in usage:
%
%   \begin{figure}[t]
%     \centering
%     \input{m_sweep/output/<file>.tex}
%     \caption{...}
%   \end{figure}
%
\definecolor{papercolormrule0}{RGB}{31,119,180}
\definecolor{papercolormrule1}{RGB}{255,127,14}
\definecolor{papercolormrule2}{RGB}{44,160,44}
\definecolor{papercolormrule3}{RGB}{214,39,40}
\definecolor{papercolormrule4}{RGB}{148,103,189}
\definecolor{papercolormrule5}{RGB}{140,86,75}
\definecolor{papercolormrule6}{RGB}{227,119,194}

\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth, height=5cm,
        xlabel={$m$}, ylabel={frac.\ $\omega^*<1$},
        xtick={5,10,15,20,25,30,35,40,45,50}, x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        ylabel style={font=\small},
        ymin=0, ymax=1.05, 
        ymajorgrids=true, grid style={dashed,gray!30},
        legend style={
            at={(0.5,-0.30)}, anchor=north,
            legend columns=7, font=\footnotesize, draw=none,
        },
    ]
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule0, thick] coordinates {(5,0.2100) (10,0.3100) (15,0.3400) (20,0.3900) (25,0.3400) (30,0.4100) (35,0.3700) (40,0.3500) (45,0.3900) (50,0.3500)};
        \addlegendentry{Maj. Threshold}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule1, thick] coordinates {(5,0.0000) (10,0.0000) (15,0.0000) (20,0.0000) (25,0.0000) (30,0.0000) (35,0.0000) (40,0.0000) (45,0.0000) (50,0.0000)};
        \addlegendentry{DVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule2, thick] coordinates {(5,0.0000) (10,0.0000) (15,0.0000) (20,0.0000) (25,0.0000) (30,0.0000) (35,0.0000) (40,0.0000) (45,0.0000) (50,0.0000)};
        \addlegendentry{AWVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule3, thick] coordinates {(5,0.0000) (10,0.0000) (15,0.0000) (20,0.0000) (25,0.0000) (30,0.0000) (35,0.0000) (40,0.0000) (45,0.0000) (50,0.0000)};
        \addlegendentry{DSS $\circ$ AWVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule4, thick] coordinates {(5,0.0300) (10,0.0700) (15,0.1000) (20,0.0900) (25,0.1200) (30,0.1700) (35,0.1400) (40,0.1400) (45,0.0900) (50,0.1500)};
        \addlegendentry{DSS}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule5, thick] coordinates {(5,0.0000) (10,0.0300) (15,0.1700) (20,0.1800) (25,0.2500) (30,0.2800) (35,0.2500) (40,0.2600) (45,0.2500) (50,0.2600)};
        \addlegendentry{ARU}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule6, thick] coordinates {(5,0.0300) (10,0.0000) (15,0.0100) (20,0.0500) (25,0.0300) (30,0.0400) (35,0.0400) (40,0.0300) (45,0.0200) (50,0.0400)};
        \addlegendentry{MMOD}
    \end{axis}
\end{tikzpicture}

\par\smallskip

\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth, height=5cm,
        xlabel={$m$}, ylabel={med.\ min $\omega^*$},
        xtick={5,10,15,20,25,30,35,40,45,50}, x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        ylabel style={font=\small},
        ymin=0, 
        ymajorgrids=true, grid style={dashed,gray!30},
        legend style={
            at={(0.5,-0.30)}, anchor=north,
            legend columns=7, font=\footnotesize, draw=none,
        },
    ]
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule0, thick] coordinates {(5,1.4286) (10,1.5000) (15,1.2121) (20,1.2500) (25,1.2772) (30,1.2599) (35,1.2245) (40,1.1979) (45,1.1111) (50,1.1600)};
        \addlegendentry{Maj. Threshold}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule1, thick] coordinates {(5,1.2500) (10,1.0620) (15,1.1111) (20,1.1538) (25,1.0000) (30,1.0714) (35,1.0714) (40,1.0714) (45,1.0581) (50,1.0000)};
        \addlegendentry{DVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule2, thick] coordinates {(5,2.2222) (10,2.0833) (15,1.9444) (20,2.0000) (25,2.0000) (30,1.8333) (35,1.9255) (40,1.9318) (45,1.8922) (50,1.9000)};
        \addlegendentry{AWVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule3, thick] coordinates {(5,2.5658) (10,2.6316) (15,3.3333) (20,3.8462) (25,3.9231) (30,5.5556) (35,5.5556) (40,5.5556) (45,5.6250) (50,7.1429)};
        \addlegendentry{DSS $\circ$ AWVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule4, thick] coordinates {(5,2.0000) (10,2.5000) (15,2.7864) (20,3.4524) (25,3.5714) (30,4.4231) (35,3.9054) (40,4.8611) (45,4.3561) (50,4.8611)};
        \addlegendentry{DSS}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule5, thick] coordinates {(5,2.3529) (10,1.8750) (15,1.6667) (20,1.3889) (25,1.3880) (30,1.3194) (35,1.4286) (40,1.2500) (45,1.2560) (50,1.2174)};
        \addlegendentry{ARU}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule6, thick] coordinates {(5,2.0417) (10,2.5000) (15,2.7047) (20,3.7981) (25,3.9231) (30,4.7009) (35,4.4104) (40,5.2083) (45,5.0505) (50,5.5556)};
        \addlegendentry{MMOD}
    \end{axis}
\end{tikzpicture}

==> Current_Work/Neurips/plots/m_sweep/m_sweep_selectivity.tex <==
% Auto-generated by experiment_m_sweep.py.  Self-contained --
% requires only \usepackage{pgfplots}.  Drop-in usage:
%
%   \begin{figure}[t]
%     \centering
%     \input{m_sweep/output/<file>.tex}
%     \caption{...}
%   \end{figure}
%
\definecolor{papercolormrule0}{RGB}{31,119,180}
\definecolor{papercolormrule1}{RGB}{255,127,14}
\definecolor{papercolormrule2}{RGB}{44,160,44}
\definecolor{papercolormrule3}{RGB}{214,39,40}
\definecolor{papercolormrule4}{RGB}{148,103,189}
\definecolor{papercolormrule5}{RGB}{140,86,75}
\definecolor{papercolormrule6}{RGB}{227,119,194}

\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth, height=5cm,
        xlabel={$m$}, ylabel={mean $|f(\mathcal{I})|/m$},
        xtick={5,10,15,20,25,30,35,40,45,50}, x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        ylabel style={font=\small},
        ymin=0, ymax=1.05, 
        ymajorgrids=true, grid style={dashed,gray!30},
        legend style={
            at={(0.5,-0.30)}, anchor=north,
            legend columns=7, font=\footnotesize, draw=none,
        },
    ]
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule0, thick] coordinates {(5,0.4760) (10,0.4610) (15,0.4767) (20,0.4740) (25,0.4804) (30,0.4817) (35,0.4583) (40,0.4800) (45,0.4913) (50,0.4562)};
        \addlegendentry{Maj. Threshold}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule1, thick] coordinates {(5,0.6280) (10,0.5960) (15,0.5727) (20,0.5590) (25,0.5868) (30,0.5470) (35,0.5546) (40,0.5627) (45,0.5747) (50,0.5814)};
        \addlegendentry{DVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule2, thick] coordinates {(5,0.2340) (10,0.2640) (15,0.2800) (20,0.2915) (25,0.3176) (30,0.2840) (35,0.2820) (40,0.2867) (45,0.2947) (50,0.2742)};
        \addlegendentry{AWVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule3, thick] coordinates {(5,0.1560) (10,0.0970) (15,0.0733) (20,0.0555) (25,0.0684) (30,0.0480) (35,0.0449) (40,0.0495) (45,0.0416) (50,0.0366)};
        \addlegendentry{DSS $\circ$ AWVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule4, thick] coordinates {(5,0.2320) (10,0.1680) (15,0.1627) (20,0.1210) (25,0.1508) (30,0.1933) (35,0.1429) (40,0.1760) (45,0.1204) (50,0.1596)};
        \addlegendentry{DSS}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule5, thick] coordinates {(5,0.1940) (10,0.2600) (15,0.3247) (20,0.3465) (25,0.3676) (30,0.3867) (35,0.3614) (40,0.3917) (45,0.4067) (50,0.3700)};
        \addlegendentry{ARU}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule6, thick] coordinates {(5,0.2040) (10,0.1000) (15,0.0687) (20,0.0515) (25,0.0404) (30,0.0343) (35,0.0303) (40,0.0272) (45,0.0229) (50,0.0206)};
        \addlegendentry{MMOD}
    \end{axis}
\end{tikzpicture}

==> Current_Work/Neurips/plots/m_sweep/m_sweep_submajorityviolations.tex <==
% Auto-generated by experiment_m_sweep.py.  Self-contained --
% requires only \usepackage{pgfplots}.  Drop-in usage:
%
%   \begin{figure}[t]
%     \centering
%     \input{m_sweep/output/<file>.tex}
%     \caption{...}
%   \end{figure}
%
\definecolor{papercolormrule0}{RGB}{31,119,180}
\definecolor{papercolormrule1}{RGB}{255,127,14}
\definecolor{papercolormrule2}{RGB}{44,160,44}
\definecolor{papercolormrule3}{RGB}{214,39,40}
\definecolor{papercolormrule4}{RGB}{148,103,189}
\definecolor{papercolormrule5}{RGB}{140,86,75}
\definecolor{papercolormrule6}{RGB}{227,119,194}

\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth, height=5cm,
        xlabel={$m$}, ylabel={frac.\ sub-maj.},
        xtick={5,10,15,20,25,30,35,40,45,50}, x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        ylabel style={font=\small},
        ymin=0, ymax=1.05, 
        ymajorgrids=true, grid style={dashed,gray!30},
        legend style={
            at={(0.5,-0.30)}, anchor=north,
            legend columns=7, font=\footnotesize, draw=none,
        },
    ]
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule0, thick] coordinates {(5,0.0000) (10,0.0000) (15,0.0000) (20,0.0000) (25,0.0000) (30,0.0000) (35,0.0000) (40,0.0000) (45,0.0000) (50,0.0000)};
        \addlegendentry{Maj. Threshold}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule1, thick] coordinates {(5,0.5500) (10,0.7900) (15,0.7200) (20,0.7700) (25,0.7900) (30,0.7500) (35,0.7800) (40,0.7400) (45,0.7200) (50,0.8100)};
        \addlegendentry{DVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule2, thick] coordinates {(5,0.0000) (10,0.0000) (15,0.0000) (20,0.0000) (25,0.0000) (30,0.0000) (35,0.0000) (40,0.0000) (45,0.0000) (50,0.0000)};
        \addlegendentry{AWVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule3, thick] coordinates {(5,0.0000) (10,0.0000) (15,0.0000) (20,0.0000) (25,0.0000) (30,0.0000) (35,0.0000) (40,0.0000) (45,0.0000) (50,0.0000)};
        \addlegendentry{DSS $\circ$ AWVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule4, thick] coordinates {(5,0.1800) (10,0.1600) (15,0.2000) (20,0.1600) (25,0.1600) (30,0.2400) (35,0.1700) (40,0.1900) (45,0.1500) (50,0.2200)};
        \addlegendentry{DSS}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule5, thick] coordinates {(5,0.0100) (10,0.0300) (15,0.0600) (20,0.1300) (25,0.1400) (30,0.2700) (35,0.2200) (40,0.2400) (45,0.2300) (50,0.3300)};
        \addlegendentry{ARU}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule6, thick] coordinates {(5,0.1400) (10,0.1100) (15,0.1200) (20,0.1000) (25,0.0400) (30,0.0800) (35,0.0600) (40,0.0800) (45,0.1000) (50,0.1100)};
        \addlegendentry{MMOD}
    \end{axis}
\end{tikzpicture}

\par\smallskip

\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth, height=5cm,
        xlabel={$m$}, ylabel={med.\ min app.},
        xtick={5,10,15,20,25,30,35,40,45,50}, x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        ylabel style={font=\small},
        ymin=0, ymax=1.05, 
        ymajorgrids=true, grid style={dashed,gray!30},
        legend style={
            at={(0.5,-0.30)}, anchor=north,
            legend columns=7, font=\footnotesize, draw=none,
        },
    ]
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule0, thick] coordinates {(5,0.5200) (10,0.5200) (15,0.5200) (20,0.5000) (25,0.5000) (30,0.5000) (35,0.5000) (40,0.5000) (45,0.5000) (50,0.5000)};
        \addlegendentry{Maj. Threshold}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule1, thick] coordinates {(5,0.4800) (10,0.4200) (15,0.4400) (20,0.4200) (25,0.4000) (30,0.4200) (35,0.4000) (40,0.4300) (45,0.4200) (50,0.4000)};
        \addlegendentry{DVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule2, thick] coordinates {(5,0.6200) (10,0.5800) (15,0.5800) (20,0.5600) (25,0.5600) (30,0.5600) (35,0.5800) (40,0.5600) (45,0.5700) (50,0.5600)};
        \addlegendentry{AWVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule3, thick] coordinates {(5,0.6400) (10,0.6700) (15,0.7000) (20,0.7600) (25,0.8000) (30,0.8200) (35,0.8200) (40,0.8200) (45,0.8200) (50,0.8600)};
        \addlegendentry{DSS $\circ$ AWVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule4, thick] coordinates {(5,0.6200) (10,0.6500) (15,0.6800) (20,0.7400) (25,0.7500) (30,0.7800) (35,0.7900) (40,0.7900) (45,0.7700) (50,0.8000)};
        \addlegendentry{DSS}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule5, thick] coordinates {(5,0.6200) (10,0.5600) (15,0.5600) (20,0.5400) (25,0.5400) (30,0.5200) (35,0.5200) (40,0.5200) (45,0.5200) (50,0.5200)};
        \addlegendentry{ARU}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule6, thick] coordinates {(5,0.6200) (10,0.6400) (15,0.6800) (20,0.7600) (25,0.7600) (30,0.7900) (35,0.8200) (40,0.8000) (45,0.8000) (50,0.8200)};
        \addlegendentry{MMOD}
    \end{axis}
\end{tikzpicture}

==> Current_Work/Neurips/plots/m_sweep/m_sweep_unanimity.tex <==
% Auto-generated by experiment_m_sweep.py.  Self-contained --
% requires only \usepackage{pgfplots}.  Drop-in usage:
%
%   \begin{figure}[t]
%     \centering
%     \input{m_sweep/output/<file>.tex}
%     \caption{...}
%   \end{figure}
%
\definecolor{papercolormrule0}{RGB}{31,119,180}
\definecolor{papercolormrule1}{RGB}{255,127,14}
\definecolor{papercolormrule2}{RGB}{44,160,44}
\definecolor{papercolormrule3}{RGB}{214,39,40}
\definecolor{papercolormrule4}{RGB}{148,103,189}
\definecolor{papercolormrule5}{RGB}{140,86,75}
\definecolor{papercolormrule6}{RGB}{227,119,194}

\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth, height=5cm,
        xlabel={$m$}, ylabel={frac.\ non-unanim.},
        xtick={5,10,15,20,25,30,35,40,45,50}, x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        ylabel style={font=\small},
        ymin=0, ymax=1.05, 
        ymajorgrids=true, grid style={dashed,gray!30},
        legend style={
            at={(0.5,-0.30)}, anchor=north,
            legend columns=7, font=\footnotesize, draw=none,
        },
    ]
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule0, thick] coordinates {(5,nan) (10,nan) (15,nan) (20,1.0000) (25,nan) (30,1.0000) (35,1.0000) (40,1.0000) (45,1.0000) (50,1.0000)};
        \addlegendentry{Maj. Threshold}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule1, thick] coordinates {(5,nan) (10,nan) (15,nan) (20,1.0000) (25,nan) (30,1.0000) (35,1.0000) (40,1.0000) (45,1.0000) (50,1.0000)};
        \addlegendentry{DVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule2, thick] coordinates {(5,nan) (10,nan) (15,nan) (20,1.0000) (25,nan) (30,1.0000) (35,1.0000) (40,1.0000) (45,1.0000) (50,1.0000)};
        \addlegendentry{AWVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule3, thick] coordinates {(5,nan) (10,nan) (15,nan) (20,0.0000) (25,nan) (30,0.0000) (35,0.0000) (40,0.0000) (45,0.0000) (50,0.0000)};
        \addlegendentry{DSS $\circ$ AWVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule4, thick] coordinates {(5,nan) (10,nan) (15,nan) (20,0.0000) (25,nan) (30,0.0000) (35,0.0000) (40,0.0000) (45,0.0000) (50,0.0000)};
        \addlegendentry{DSS}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule5, thick] coordinates {(5,nan) (10,nan) (15,nan) (20,1.0000) (25,nan) (30,1.0000) (35,1.0000) (40,1.0000) (45,1.0000) (50,1.0000)};
        \addlegendentry{ARU}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule6, thick] coordinates {(5,nan) (10,nan) (15,nan) (20,0.0000) (25,nan) (30,0.0000) (35,0.0000) (40,0.0000) (45,0.0000) (50,0.0000)};
        \addlegendentry{MMOD}
    \end{axis}
\end{tikzpicture}

\par\smallskip

\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth, height=5cm,
        xlabel={$m$}, ylabel={tot.\ non-unanim.},
        xtick={5,10,15,20,25,30,35,40,45,50}, x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        ylabel style={font=\small},
        ymin=0, 
        ymajorgrids=true, grid style={dashed,gray!30},
        legend style={
            at={(0.5,-0.30)}, anchor=north,
            legend columns=7, font=\footnotesize, draw=none,
        },
    ]
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule0, thick] coordinates {(5,0.0000) (10,0.0000) (15,0.0000) (20,10.0000) (25,0.0000) (30,28.0000) (35,68.0000) (40,183.0000) (45,168.0000) (50,123.0000)};
        \addlegendentry{Maj. Threshold}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule1, thick] coordinates {(5,0.0000) (10,0.0000) (15,0.0000) (20,10.0000) (25,0.0000) (30,31.0000) (35,74.0000) (40,189.0000) (45,168.0000) (50,132.0000)};
        \addlegendentry{DVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule2, thick] coordinates {(5,0.0000) (10,0.0000) (15,0.0000) (20,9.0000) (25,0.0000) (30,21.0000) (35,53.0000) (40,146.0000) (45,124.0000) (50,99.0000)};
        \addlegendentry{AWVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule3, thick] coordinates {(5,0.0000) (10,0.0000) (15,0.0000) (20,0.0000) (25,0.0000) (30,0.0000) (35,0.0000) (40,0.0000) (45,0.0000) (50,0.0000)};
        \addlegendentry{DSS $\circ$ AWVC}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule4, thick] coordinates {(5,0.0000) (10,0.0000) (15,0.0000) (20,0.0000) (25,0.0000) (30,0.0000) (35,0.0000) (40,0.0000) (45,0.0000) (50,0.0000)};
        \addlegendentry{DSS}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule5, thick] coordinates {(5,0.0000) (10,0.0000) (15,0.0000) (20,10.0000) (25,0.0000) (30,27.0000) (35,65.0000) (40,172.0000) (45,159.0000) (50,116.0000)};
        \addlegendentry{ARU}
        \addplot+[mark=*, mark size=1.5pt, color=papercolormrule6, thick] coordinates {(5,0.0000) (10,0.0000) (15,0.0000) (20,0.0000) (25,0.0000) (30,0.0000) (35,0.0000) (40,0.0000) (45,0.0000) (50,0.0000)};
        \addlegendentry{MMOD}
    \end{axis}
\end{tikzpicture}
